Comfortable Priority Handling with Predictive Velocity Optimization for Intersection Crossings

We address the problem of motion planning for four-way intersection crossings with right-of-ways. Road safety typically assigns liability to the follower in rear-end collisions and to the approaching vehicle required to yield in side crashes. As an alternative to previous models based on heuristic state machines, we propose a planning framework which changes the prediction model of other cars (e.g. their prototypical accelerations and decelerations) depending on the given longitudinal or lateral priority rules. Combined with a state-of-the-art trajectory optimization approach ROPT (Risk Optimization Method) this allows to find ego velocity profiles minimizing risks from curves and all involved vehicles while maximizing utility (needed time to arrive at a goal) and comfort (change and duration of acceleration) under the presence of regulatory conditions. Analytical and statistical evaluations show that our method is able to follow right-of-ways for a wide range of other vehicle behaviors and path geometries. Even when the other cars drive in a non-priority-compliant way, ROPT achieves good risk-comfort tradeoffs.

==> img/generic_scenarios.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'generic_scenarios12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{261.0134335bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70397656)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{generic_scenarios.pdf}}%
    \put(0.93719733,0.41906598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08645505\unitlength}\raggedright \end{minipage}}}%
    \put(-0.08718548,0.47355443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20269702\unitlength}\raggedright \end{minipage}}}%
    \put(0.27828177,0.38969494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{TH}$}}}%
    \put(0.76845957,0.10387818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small uncontrolled}}}}%
    \put(0.76845957,0.06987818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small intersection}}}}%
    \put(0.76845957,0.18708997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small dynamic}}}}%
    \put(0.76845957,0.15108997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small following}}}}%
    \put(0.25702893,0.27067691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.37079073,0.26296123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.40387969,0.39010102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.01186026,0.2843779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{0}$}}}%
    \put(0.16798868,0.51654016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2(a_{f,2}$)}}}%
    \put(0.05997819,0.14025339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{f,1}\hspace{-0.11cm}=\hspace{-0.07cm}v_{f,2}$}}}%
    %\put(0.12997819,0.06025339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{TP1}}}%
    \put(0.45743834,0.2417596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{I,1}$}}}%
    \put(0.66921566,0.29084854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{PET}\hspace{-0.07cm}<\hspace{-0.05cm}0$}}}%
    \put(0.72681547,0.504503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{PET}\hspace{-0.07cm}>\hspace{-0.05cm}0$}}}%
    \put(0.63955645,0.50999628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.58866269,0.32648174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.83905849,0.44359271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{I,2}$}}}%
    \put(0.67394927,0.38146831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.62522965,0.44933906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.54806336,0.15750718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{f,1}$}}}%
    \put(0.8738181,0.3302864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{f,2}$}}}%
    \put(0.737009291,0.36242251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{f,2}$}}}%
    \put(0.11001477,0.76180041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> img/interaction_examples.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interaction_examples10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{263.08590915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else==%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63005535)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interaction_examples.pdf}}%
    \put(0.26197383,0.50594033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{e,2}$}}}%
    \put(0.23650294,0.29548096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{s,1}$}}}%
    \put(0.23629298,0.24963785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta \gamma_s$}}}%  %$\gamma_{s,1} - \gamma_{s,2}$
    \put(0.1020763,0.27500726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.0480763,0.23400726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small TP1}}}}%
    \put(0.0262763,0.38600726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small TP2}}}}%
    \put(0.199333137,0.49955691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{s,2}$}}}%
    \put(0.033709212,0.483798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.34069242,0.31694453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{e,1}$}}}%
    \put(0.08138679,0.51447318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_w$}}}%
    \put(0.57410823,0.32006263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small left}}}}%
    \put(0.64834733,0.48766528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small right}}}}%
    \put(0.53455532,0.25459321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small back}}}}%
    \put(0.53485532,0.49911582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small front}}}}%
    \put(0.73910364,0.27507869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small left}}}}%
    \put(0.88191851,0.2462618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small left}}}}%
    \put(0.80311276,0.48966528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small right}}}}%
    \put(0.92105314,0.45766528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small right}}}}%
    \put(0.379043174,0.0908709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small right-before-left}}}}%
    \put(0.42564764,0.03966575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small right}}}}%
    \put(0.55283693,0.03766575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small left}}}}%
    \put(0.051784882,0.0908709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small front-before-back}}}}%
    \put(0.09311182,0.03766575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small front}}}}%
    \put(0.2279814,0.03766575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small back}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{interaction_examples.pdf}}%
    \put(0.7095301,0.08803378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small left-before-right}}}}%
    \put(0.87532671,0.03766575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small right}}}}%
    \put(0.74265139,0.03766575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small left}}}}%
    \put(0.28019234,0.15887958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{3. Superior/inferior other entity}}}}%
    \put(0.05702504,0.59670025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1. Interaction analysis}}}%
    \put(0.51817708,0.59670025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2. Geometrical relationships}}}%
  \end{picture}%
\endgroup%


==> img/overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{263.08590915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01499134)%
    \put(-0.67489511,0.28721234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.09513108,0.15324725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.4818359,0.89538878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45920351\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview.pdf}}%
    \put(0.52601997,0.42695196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.3085578,0.53100713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.49887417,0.07420851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.27813527,0.88485752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{x}_i$}}}%
    \put(0.32059433,0.93070676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_i$}}}%
    \put(0.19486666,0.78630209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{paths}}}%
    \put(0.15304057,0.9950074887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Situation signals}}}%
    \put(0.142776,0.9304441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ego}}}%
    \put(0.15716519,0.8331771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j \hspace{-0.06cm}$ others}}}%
    \put(0.1719026,0.09226303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v(s)$?}}}%
    \put(0.07026058,0.26748793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sample/adjust ego trajectories}}}%
    \put(0.690192,0.93494221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta t$}}}%
    \put(0.63770173,0.75350118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i$, $r_i$}}}%
    \put(0.28778323,0.33959206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Risk-based motion planning}}}%
    \put(0.66315058,0.99323155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Simulation step}}}%
    \put(0.82358401,0.18225367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R(t)$}}}%
    \put(0.823492,0.13077872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U(t)$}}}%
    \put(0.82308677,0.07686374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O(t)$}}}%
    \put(0.6634734,0.65366278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fixed trajectories}}}%
    \put(0.7129993,0.25536313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Evaluate costs}}}%
    \put(0.3913763,0.18934342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{\uptheta}$}}}%
    \put(0.28006503,0.17567204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.61655724,0.14185525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^m$}}}%
    \put(0.3583961,0.52883394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_j = \text{const.}$}}}%
    \put(0.16219222,0.63449227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Trajectory prediction}}}%
    \put(0.12152599,0.54343811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t\hspace{-0.05cm}+\hspace{-0.05cm}s$}}}%
    \put(0.09245508,0.51973295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.09021753,0.19156369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small multiple}}}}%
    \put(0.09021753,0.16156369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small options}}}}%
    \put(0.65934457,0.51444356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Or agent iteration}}}%
  \end{picture}%
\endgroup%


==> img/pred_vel_in_rules.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pred_vel_in_rules2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.08590915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41091186)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pred_vel_in_rules.pdf}}%
    \put(0.50730419,0.20977035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.67203812,0.2886208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_a$}}}%
    \put(0.66855705,0.17938111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_0$}}}%
    \put(0.93552853,0.00141339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.52585568,0.34788167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.59449654,0.3201588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{{\text{max}}}$}}}%
    \put(0.8914367,0.06868807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_h$}}}%
    %\put(0.06551185,0.3409972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.00951185,0.3059972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.41530867,0.00113325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.37297536,0.069339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_h$}}}%
    \put(0.00361986,0.3509143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.72669099,0.13256013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_d$}}}%
    \put(0.82368499,0.12295538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_d$}}}%
    \put(0.76111915,0.32653717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_a$}}}%
    \put(0.05529489,0.16502691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{\text{lon}}$}}}%
    \put(0.16087495,0.20594307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{\text{lon}}$}}}%
    \put(0.20424949,0.14988596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{\text{lat}}$}}}%
    \put(0.2957924,0.18846987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{\text{lat}}$}}}%
  \end{picture}%
\endgroup%


==> img/results_figures/pet_and_v_boundaries.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'th_stable_and_v_boundaries_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.55878448bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05528231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pet_and_v_boundaries.pdf}}%
    \put(0.58964705,0.63377154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66128035,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.73855617,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.81601108,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.88921264,0.63207154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.96057803,0.63207154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.71202272,0.60245203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{f,2}$ \small{[\unit[]{m/sec}]}}}}%
    \put(0.09038159,0.63377154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.22081304,0.60245203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{f,2}$ \small{[\unit[]{m/sec}]}}}}%
    \put(0.16217685,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.23945243,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.31690729,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.38710885,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.45947435,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.5512275,0.65638818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.54991964,0.71382776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.54991964,0.7692673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.56023954,0.82670731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.56129611,0.88414671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.56084832,0.93958592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.56059803,0.989202559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.53048608,0.75872198){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$a_{f,2}$ \small{[\unit[]{m/sec$^2$}}]}}}}%
    \put(0.196498881,1.02736884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{other priority}}}%
    \put(0.58945561,1.02568939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{other priority: $v_{\text{low},1}$ \small{[\unit[]{m/sec}}]}}}%
    \put(0.0521591,0.65638818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.0511591,0.71382776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.0521591,0.7692673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0625591,0.82670731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0625591,0.88414671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.0625591,0.93958592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.0625591,0.989202559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.03492225,0.75872198){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$a_{f,2}$ \small{[\unit[]{m/sec$^2$}]}}}}}%
    \put(0.52158429,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.55633206,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.6173257,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.65390759,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.5}}}%
    \put(0.71044305,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.75078301,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12.5}}}%
    \put(0.81575004,0.51881993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.86228749,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{17.5}}}%
    \put(0.94308042,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{22.5}}}%
    \put(0.23025555,0.51032251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.01537323,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-20}}}%
    \put(0.09718842,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.1416207,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.18038991,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2/0}}}%
    \put(0.28297878,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.36297878,0.51871993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.41761679,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$>$10}}}%
    \put(0.09038159,0.04031931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21711171,0.00747421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{f,2}$ \small{[\unit[]{m/sec}]}}}}%
    \put(0.16217685,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.23945243,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.31690729,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.38710885,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.45947435,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.58964705,0.04031931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66128035,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.73855617,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.81601108,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.88921264,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.96057803,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.71637615,0.00747421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{f,2}$ \small{[\unit[]{m/sec}]}}}}%
    \put(0.5512275,0.05941017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.55002708,0.11784972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.54991964,0.17328937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.56023954,0.23172946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.56129611,0.28916912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.56084832,0.34560857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.56059803,0.40004797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.53048608,0.16074421){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$a_{f,2}$ \small{[\unit[]{m/sec$^2$}]}}}}}%
    \put(0.0521591,0.05941017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.0521591,0.11784972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.0521591,0.17328937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0625591,0.23172946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0625591,0.28916912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.0625591,0.34560857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.0625591,0.40004797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.03492225,0.16074421){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$a_{f,2}$ \small{[\unit[]{m/sec$^2$}]}}}}}%
    \put(0.21004895,0.43480369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ego priority}}}%
    \put(0.60512493,0.43480369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ego priority: $v_{\text{up},1}$ \small{[\unit[]{m/sec}]}}}}%
    \put(0.26460921,0.50136519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.20000668,0.48131088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{PET}$ \small{[\unit[]{sec}]}}}}%
    \put(0.6934651,0.48331088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$ \small{[\unit[]{m/sec}]}}}}%
  \end{picture}%
\endgroup%


==> img/results_figures/randomized_runs.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'randomized_runs_final2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.55878448bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67825478)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{randomized_runs.pdf}}%
    \put(0.04871541,0.24968688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.04931541,0.0842618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.04871541,0.12509192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.04871541,0.16915788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.04871541,0.2101816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.02720329,0.14905079){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$A_{\text{runs}}$}}}}
    \put(0.1393257,0.04031745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.20363575,0.04031745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.2449458,0.04031745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.30825585,0.04031745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.34856589,0.04031745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.41387594,0.04031745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.09930629,0.04131745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21486062,0.00476608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{TH}_{\text{2D}}$ \small{[\unit[]{sec}]}}}}%
    \put(0.49574617,0.52721858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.47411276,0.48345343){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$Q_{\text{runs}}$}}}}% \footnotesize{(log scale)
    \put(0.14654681,0.64583819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{other compliant}}}%
    \put(0.66454681,0.64583819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{other compliant}}}%
    %\put(0.53320557,0.55773238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.49674617,0.56584993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.51224617,0.59999281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.56519198,0.38562699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62300988,0.38562699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.68350814,0.38562699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.74859782,0.38562699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.81050712,0.38562699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.86738241,0.38562699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.93029203,0.38562699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.47411276,0.43195743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2$\cdot 10^{\text{-}3}$}}}%
    \put(0.49574617,0.47958814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.02720329,0.48316049){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{{$A_{\text{runs}}$}}}}}%
    \put(0.04841541,0.59262716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.04901541,0.42824065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.04841541,0.46929455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.04841541,0.51274956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.04841541,0.55271508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.09930629,0.38562699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.1393257,0.38562699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.20063575,0.38562699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.2379458,0.38562699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.30525585,0.38562699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.34556589,0.38562699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.41187594,0.38562699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.21486062,0.34972009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{TH}_{\text{2D}}$ \small{[\unit[]{sec}]}}}}%
    \put(0.11954681,0.30383819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{other non-compliant}}}%
    \put(0.63454681,0.30383819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{other non-compliant}}}%
    \put(0.56519198,0.04081745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62500988,0.04031745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.68550814,0.04031745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.74659782,0.04031745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.81350712,0.04031745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.86838241,0.04031745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.92729203,0.04031745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.49374617,0.13612945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.49374617,0.18176002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    %\put(0.49224617,0.21727388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.50924617,0.25590445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.49374617,0.22139152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.47311276,0.08749859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2$\cdot 10^{\text{-}3}$}}}%
    \put(0.67639848,0.00796608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{\text{max},1}$ \small{[\unit[]{m/sec$^3$}]}}}}%
    \put(0.47369263,0.13949641){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$Q_{\text{runs}}$}}}}% \footnotesize{(log scale)
    \put(0.67439848,0.35172009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{\text{max},1}$ \small{[\unit[]{m/sec$^3$}]}}}}%
  \end{picture}%
\endgroup%


==> img/results_figures/th_stable_and_v_boundaries.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'th_stable_and_v_boundaries_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.55878448bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05528231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{th_stable_and_v_boundaries.pdf}}%
    \put(0.58964705,0.63377154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66128035,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.73855617,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.81601108,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.88921264,0.63207154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.96057803,0.63207154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.71202272,0.60245203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{f,2}$ \small{[\unit[]{m/sec}]}}}}%
    \put(0.09038159,0.63377154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.22081304,0.60245203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{f,2}$ \small{[\unit[]{m/sec}]}}}}%
    \put(0.16217685,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.23945243,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.31690729,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.38710885,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.45947435,0.63277154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.5512275,0.65638818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.54991964,0.71382776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.54991964,0.7692673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.56023954,0.82670731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.56129611,0.88414671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.56084832,0.93958592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.56059803,0.989202559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.53048608,0.75872198){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$a_{f,2}$ \small{[\unit[]{m/sec$^2$}}]}}}}%
    \put(0.188498881,1.02736884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ego following}}}%
    \put(0.59045561,1.02768939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ego following: $v_{\text{low},1}$ \small{[\unit[]{m/sec}}]}}}%
    \put(0.0521591,0.65638818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.0511591,0.71382776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.0521591,0.7692673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0625591,0.82670731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0625591,0.88414671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.0625591,0.93958592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.0625591,0.989202559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.03492225,0.75872198){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$a_{f,2}$ \small{[\unit[]{m/sec$^2$}]}}}}}%
    \put(0.52158429,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.55633206,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.6173257,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.65390759,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.5}}}%
    \put(0.71044305,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.75078301,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12.5}}}%
    \put(0.81575004,0.51881993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.86228749,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{17.5}}}%
    \put(0.94308042,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{22.5}}}%
    \put(0.23025555,0.51032251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.02537323,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06118842,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.1216207,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.16038991,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    %\put(0.18870946,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.75}}}%
    \put(0.23497878,0.51871993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.27013736,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.33303337,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.42761679,0.51851993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$>$5}}}%
    \put(0.09038159,0.04031931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21711171,0.00747421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{f,2}$ \small{[\unit[]{m/sec}]}}}}%
    \put(0.16217685,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.23945243,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.31690729,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.38710885,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.45947435,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.58964705,0.04031931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66128035,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.73855617,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.81601108,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.88921264,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.96057803,0.03861931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.71637615,0.00747421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{f,2}$ \small{[\unit[]{m/sec}]}}}}%
    \put(0.5512275,0.05941017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.55002708,0.11784972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.54991964,0.17328937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.56023954,0.23172946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.56129611,0.28916912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.56084832,0.34560857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.56059803,0.40004797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.53048608,0.16074421){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$a_{f,2}$ \small{[\unit[]{m/sec$^2$}]}}}}}%
    \put(0.0521591,0.05941017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.0521591,0.11784972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.0521591,0.17328937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0625591,0.23172946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0625591,0.28916912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.0625591,0.34560857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.0625591,0.40004797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.03492225,0.16074421){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$a_{f,2}$ \small{[\unit[]{m/sec$^2$}]}}}}}%
    \put(0.20804895,0.43480369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ego leading}}}%
    \put(0.60812493,0.43480369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ego leading: $v_{\text{up},1}$ \small{[\unit[]{m/sec}]}}}}%
    \put(0.26460921,0.50136519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.18160668,0.48131088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{TH}_{\text{stable}}$ \small{[\unit[]{sec}]}}}}%
    \put(0.6934651,0.48331088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$ \small{[\unit[]{m/sec}]}}}}%
  \end{picture}%
\endgroup%


==> img/smoothed_snake.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smoothed_snake6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.08590915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40395263)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{smoothed_snake.pdf}}%
    \put(0.00500132,0.20609584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.42159732,0.00047612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.01730646,0.34239275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.08504554,0.3199684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\text{max}}$}}}%
    \put(0.19454801,0.09623527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{p,1}$}}}%
    \put(0.27541173,0.31097474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{p,2}$}}}%
    \put(0.35940553,0.17135872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{p,3}$}}}%
    \put(0.44498883,0.28856505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{p,4}$}}}%
    \put(0.08652614,0.27254355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_l$}}}%
    \put(0.34385032,0.26901396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$o$}}}%
    \put(0.93637539,0.00047605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.53208453,0.34239281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.60240962,0.2991963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{p,0}$}}}%
    \put(0.51878302,0.20316095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_0$}}}%
    \put(0.717706177,0.10222027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_g$}}}%
    %\put(0.68906177,0.20352027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.76254389,0.31062085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_g$}}}%
    \put(0.88995238,0.17305534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_g$}}}%
    \put(0.89286281,0.06686699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_h$}}}%
  \end{picture}%
\endgroup%

